Error Analysis of the Light Curve Solution of Contact Binaries Based on the W-D Code

We use the idea of repeat measurement to determine the mean value and error of light curve solution parameters of contact binaries. Our simulation is realized by the Monte Carlo algorithm and Wilson-Devinney code. This method can obtain the systematic and random error simultaneously. Within our 48 models, the systematic errors are smaller than the random errors in most case. According to the numerical calculations, it is found that the relative errors of photometric mass ratios are less than 1% for totally eclipsing contact binaries, while they are generally between 10% and 20% for partly eclipsing ones. The effect of third light on the errors of photometric solution is also investigated. With a third light, these errors are close to 10% for totally eclipsing contact binaries. Specially, it is better to set the third light to zero in flux if that light is very faint (e.g., less than 1% contribution in luminosity), because such faint third light will bring big errors to the light curve solutions.

==> (inline-0) <==
\begin{tabular}{lcc}
\hline
Parameter                         &  True Value                          &  Offset   \\
\hline
$q=M_2/M_1$                       & 0.2, 0.4, 0.6                        & $\pm 20\,\%$\\
$\Omega_1=\Omega_2$ ($f=20\,\%$)  &  2.2072, 2.6292, 2.9934              & $\pm 20\,\%$\\
$\Omega_1=\Omega_2$ ($f=60\,\%$)  &  2.1562, 2.5316, 2.8528              & $\pm 20\,\%$\\
$i~(^\circ)$                      &  65, 75, 85                          & $\pm 7     $\\
$T_1$ (K)                         &  6000                                & $\pm 200   $\\
$L_1/(L_1+L_2)$ ($V$) ($f=20\,\%$)&  0.81966, 0.71048, 0.63039           & $\pm 0     $\\
$L_1/(L_1+L_2)$ ($R$) ($f=20\,\%$)&  0.81751, 0.70745, 0.62963           & $\pm 0     $\\
$L_1/(L_1+L_2)$ ($I$) ($f=20\,\%$)&  0.81589, 0.70520, 0.62438           & $\pm 0     $\\
$L_1/(L_1+L_2)$ ($V$) ($f=60\,\%$)&  0.80982, 0.69996, 0.62270           & $\pm 0     $\\
$L_1/(L_1+L_2)$ ($R$) ($f=60\,\%$)&  0.80760, 0.69688, 0.61922           & $\pm 0     $\\
$L_1/(L_1+L_2)$ ($I$) ($f=60\,\%$)&  0.80592, 0.69459, 0.61664           & $\pm 0     $\\
$L_3/(L_1+L_2+L_3)$               &  0.0\,\%, 0.6\,\%, 7.0\,\%, 40.0\,\% & $\pm 0     $\\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
Short code        &  Condition about the third body ($L_3 = 4{\pi} \times l_3$)\\
\hline
NL3               &  None third body, $l_3$ was fixed to zero and $L_3/L_T {\rm(true)} = 0\,\%$              \\
LL3               &  With a large third body, $l_3$ was adjusted and $L_3/L_T {\rm(true)}\sim40\,\%$       \\
SL3               &  With a small third body, $l_3$ was adjusted and $L_3/L_T {\rm(true)}\sim7\,\%$        \\
VSL3              &  With a very small third body, $l_3$ was adjusted and $L_3/L_T {\rm(true)}\sim0.6\,\%$ \\
FNSL3             &  Fake of none third body, $l_3$ was fixed to zero but $L_3/L_T {\rm(true)}\sim7\,\%$   \\
FNVSL3            &  Fake of none third body, $l_3$ was fixed to zero but $L_3/L_T {\rm(true)}\sim0.6\,\%$ \\
FL3               &  Fake of third body, $l_3$ was adjusted but $L_3/L_T {\rm(true)} = 0\,\%$                \\
\hline
\end{tabular}
\begin{tabular}{ll rrrr rrrr rrrr rr}
\hline
No. &Cases     & $q=\frac{M_2}{M_1}$  & $i$ ($^{\circ}$) & $f_S$ (\%) & $f_C$ (\%) & $T_1$ (K) &$T_2$ (K) & $\Omega_1=\Omega_2$ & $\frac{L_1}{L_T}$ ($V$) & $\frac{L_1}{L_T}$ ($R$) & $\frac{L_1}{L_T}$ ($I$) & $\frac{L_3}{L_T^{\prime}}$ ($V$) & $\frac{L_3}{L_T^{\prime}}$ ($R$) & $\frac{L_3}{L_T^{\prime}}$ ($I$) & $\Sigma(O-C)^2$ \\
\hline
 1&NL3         & $0.20000  $ & $65.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.20720   $ & $0.81966  $ & $ 0.81751  $ & $0.81589  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &$m_E=0.005$ & $0.21342  $ & $64.709  $ &$17.84 $ & $19.82$  &   $5994 $ & $5900$ & $2.23885   $ & $0.81142  $ & $ 0.80938  $ & $0.80780  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.69001  $\\
  &$DP=209$    & $0.04101  $ & $0.835   $ &$3.51  $ & $66.44$  &   $116  $ & $112 $ & $0.09018   $ & $0.02183  $ & $ 0.02191  $ & $0.02196  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.29378  $\\
  &$N=3819$    & $0.01342  $ & $-0.291  $ &$-2.16 $ & $-0.22$  &   $-6   $ & $0   $ & $0.03165   $ & $-0.00825 $ & $ -0.00813 $ & $-0.00810 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 2&            & $0.20000  $ & $75.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.20720   $ & $0.81966  $ & $ 0.81751  $ & $0.81589  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.20452  $ & $74.658  $ &$19.05 $ & $20.08$  &   $6000 $ & $5898$ & $2.21772   $ & $0.81701  $ & $ 0.81483  $ & $0.81313  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.61267  $\\
  &            & $0.01123  $ & $0.664   $ &$1.38  $ & $20.23$  &   $115  $ & $110 $ & $0.02636   $ & $0.00605  $ & $ 0.00625  $ & $0.00640  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.22028  $\\
  &$N=4768$    & $0.00452  $ & $-0.342  $ &$-0.95 $ & $0.04 $  &   $0    $ & $-2  $ & $0.01052   $ & $-0.00266 $ & $ -0.00269 $ & $-0.00277 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 3&            & $0.20000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.20720   $ & $0.81966  $ & $ 0.81751  $ & $0.81589  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.20104  $ & $84.733  $ &$18.47 $ & $19.38$  &   $6001 $ & $5896$ & $2.21043   $ & $0.81961  $ & $ 0.81740  $ & $0.81568  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.52850  $\\
  &            & $0.00152  $ & $0.430   $ &$1.68  $ & $3.76 $  &   $116  $ & $111 $ & $0.00482   $ & $0.00074  $ & $ 0.00071  $ & $0.00075  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.15964  $\\
  &$N=5259$    & $0.00104  $ & $-0.267  $ &$-1.53 $ & $-0.66$  &   $1    $ & $-4  $ & $0.00323   $ & $-0.00005 $ & $ -0.00011 $ & $-0.00022 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $0   $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 4&            & $0.20000  $ & $65.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.15620   $ & $0.80982  $ & $ 0.80760  $ & $0.80592  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.21866  $ & $64.496  $ &$55.77 $ & $56.80$  &   $6003 $ & $5906$ & $2.19961   $ & $0.79897  $ & $ 0.79676  $ & $0.79502  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.68299  $\\
  &            & $0.03421  $ & $0.676   $ &$6.57  $ & $55.16$  &   $115  $ & $112 $ & $0.07661   $ & $0.01697  $ & $ 0.01733  $ & $0.01761  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.24155  $\\
  &$N=4159$    & $0.01866  $ & $-0.504  $ &$-4.23 $ & $-3.24$  &   $3    $ & $6   $ & $0.04341   $ & $-0.01085 $ & $ -0.01084 $ & $-0.01090 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 5&            & $0.20000  $ & $75.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.15620   $ & $0.80982  $ & $ 0.80760  $ & $0.80592  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.21089  $ & $74.282  $ &$58.13 $ & $59.15$  &   $6006 $ & $5901$ & $2.18020   $ & $0.80387  $ & $ 0.80151  $ & $0.79966  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.65434  $\\
  &            & $0.02083  $ & $0.984   $ &$2.84  $ & $33.93$  &   $113  $ & $110 $ & $0.04554   $ & $0.01030  $ & $ 0.01067  $ & $0.01095  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.26047  $\\
  &$N=8616$    & $0.01089  $ & $-0.718  $ &$-1.87 $ & $-0.89$  &   $6    $ & $1   $ & $0.02400   $ & $-0.00594 $ & $ -0.00609 $ & $-0.00626 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 6&            & $0.20000  $ & $85.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.15620   $ & $0.80982  $ & $ 0.80760  $ & $0.80592  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.20018  $ & $84.616  $ &$58.94 $ & $59.77$  &   $6001 $ & $5902$ & $2.15684   $ & $0.80955  $ & $ 0.80741  $ & $0.80573  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.50272  $\\
  &            & $0.00200  $ & $0.677   $ &$2.41  $ & $5.11 $  &   $115  $ & $107 $ & $0.00653   $ & $0.00074  $ & $ 0.00074  $ & $0.00080  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.16099  $\\
  &$N=4560$    & $0.00018  $ & $-0.384  $ &$-1.06 $ & $-0.27$  &   $1    $ & $2   $ & $0.00064   $ & $-0.00027 $ & $ -0.00019 $ & $-0.00019 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 7&            & $0.40000  $ & $65.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.41150  $ & $64.951  $ &$19.45 $ & $20.21$  &   $6001 $ & $5901$ & $2.65086   $ & $0.70596  $ & $ 0.70297  $ & $0.70066  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.61907  $\\
  &            & $0.05110  $ & $0.350   $ &$2.05  $ & $39.50$  &   $116  $ & $113 $ & $0.09890   $ & $0.02059  $ & $ 0.02067  $ & $0.02073  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.16748  $\\
  &$N=4251$    & $0.01150  $ & $-0.049  $ &$-0.55 $ & $0.17 $  &   $1    $ & $1   $ & $0.02166   $ & $-0.00452 $ & $ -0.00449 $ & $-0.00454 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 8&            & $0.40000  $ & $75.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.41334  $ & $74.858  $ &$19.30 $ & $19.93$  &   $6000 $ & $5898$ & $2.65507   $ & $0.70515  $ & $ 0.70209  $ & $0.69974  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.53533  $\\
  &            & $0.03715  $ & $0.556   $ &$1.40  $ & $29.51$  &   $116  $ & $111 $ & $0.07419   $ & $0.01565  $ & $ 0.01589  $ & $0.01607  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.16271  $\\
  &$N=9633$    & $0.01334  $ & $-0.142  $ &$-0.70 $ & $-0.11$  &   $0    $ & $-2  $ & $0.02587   $ & $-0.00534 $ & $ -0.00536 $ & $-0.00547 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
 9&            & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.40037  $ & $84.955  $ &$19.68 $ & $20.07$  &   $6002 $ & $5901$ & $2.62983   $ & $0.71041  $ & $ 0.70740  $ & $0.70509  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.42194  $\\
  &            & $0.00227  $ & $0.196   $ &$0.62  $ & $1.89 $  &   $114  $ & $109 $ & $0.00462   $ & $0.00089  $ & $ 0.00088  $ & $0.00094  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.14690  $\\
  &$N=7498$    & $0.00037  $ & $-0.045  $ &$-0.32 $ & $0.03 $  &   $2    $ & $1   $ & $0.00063   $ & $-0.00008 $ & $ -0.00005 $ & $-0.00011 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
10&            & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &$m_E=0.010$ & $0.40153  $ & $84.878  $ &$19.69 $ & $20.10$  &   $6001 $ & $5898$ & $2.63198   $ & $0.71015  $ & $ 0.70709  $ & $0.70474  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $9.69962  $\\
  &            & $0.00935  $ & $0.527   $ &$1.17  $ & $7.19 $  &   $115  $ & $110 $ & $0.01760   $ & $0.00335  $ & $ 0.00346  $ & $0.00356  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.75877  $\\
  &$N=4959$    & $0.00153  $ & $-0.122  $ &$-0.31 $ & $0.06 $  &   $1    $ & $-2  $ & $0.00278   $ & $-0.00033 $ & $ -0.00036 $ & $-0.00046 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $0    $ & $0   $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
11&            & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &$m_E=0.020$ & $0.40340  $ & $84.747  $ &$19.85 $ & $20.30$  &   $5999 $ & $5894$ & $2.63508   $ & $0.70963  $ & $ 0.70651  $ & $0.70411  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $38.69276 $\\
  &            & $0.01801  $ & $0.945   $ &$2.49  $ & $13.46$  &   $116  $ & $110 $ & $0.03310   $ & $0.00619  $ & $ 0.00633  $ & $0.00645  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.59106  $\\
  &$N=8080$    & $0.00340  $ & $-0.253  $ &$-0.15 $ & $0.26 $  &   $-1   $ & $-6  $ & $0.00588   $ & $-0.00086 $ & $ -0.00095 $ & $-0.00109 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--      $\\
 \end{tabular}
\begin{tabular}{ll rrrr rrrr rrrr rr}
\hline
No. &Cases     & $q=\frac{M_2}{M_1}$  & $i$ ($^{\circ}$) & $f_S$ (\%) & $f_C$ (\%) & $T_1$ (K) &$T_2$ (K) & $\Omega_1=\Omega_2$ & $\frac{L_1}{L_T}$ ($V$) & $\frac{L_1}{L_T}$ ($R$) & $\frac{L_1}{L_T}$ ($I$) & $\frac{L_3}{L_T^{\prime}}$ ($V$) & $\frac{L_3}{L_T^{\prime}}$ ($R$) & $\frac{L_3}{L_T^{\prime}}$ ($I$) & $\Sigma(O-C)^2$ \\
\hline
12&NL3         & $0.40000  $ & $65.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69996  $ & $ 0.69688  $ & $0.69459  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &$m_E=0.005$ & $0.41620  $ & $64.880  $ &$58.51 $ & $58.85$  &   $6006 $ & $5904$ & $2.56207   $ & $0.69375  $ & $ 0.69066  $ & $0.68826  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.61083  $\\
  &$DP=209$    & $0.04181  $ & $0.346   $ &$4.63  $ & $32.25$  &   $115  $ & $116 $ & $0.08160   $ & $0.01510  $ & $ 0.01554  $ & $0.01587  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.17934  $\\
  &$N=8805$    & $0.01620  $ & $-0.120  $ &$-1.49 $ & $-1.19$  &   $6    $ & $4   $ & $0.03047   $ & $-0.00620 $ & $ -0.00623 $ & $-0.00633 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $0    $ & $0   $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
13&            & $0.40000  $ & $75.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69996  $ & $ 0.69688  $ & $0.69459  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.41811  $ & $74.804  $ &$58.36 $ & $58.77$  &   $6011 $ & $5907$ & $2.56549   $ & $0.69323  $ & $ 0.69008  $ & $0.68764  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.47722  $\\
  &            & $0.04264  $ & $0.563   $ &$3.62  $ & $31.56$  &   $114  $ & $111 $ & $0.08018   $ & $0.01544  $ & $ 0.01584  $ & $0.01613  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.17012  $\\
  &$N=8387$    & $0.01811  $ & $-0.196  $ &$-1.64 $ & $-1.27$  &   $11   $ & $7   $ & $0.03389   $ & $-0.00673 $ & $ -0.00680 $ & $-0.00695 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
14&            & $0.40000  $ & $85.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69996  $ & $ 0.69688  $ & $0.69459  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.40129  $ & $84.892  $ &$59.43 $ & $59.77$  &   $6004 $ & $5902$ & $2.53445   $ & $0.69946  $ & $ 0.69643  $ & $0.69407  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.39521  $\\
  &            & $0.00340  $ & $0.272   $ &$1.42  $ & $3.34 $  &   $115  $ & $110 $ & $0.00818   $ & $0.00090  $ & $ 0.00095  $ & $0.00103  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.15502  $\\
  &$N=6348$    & $0.00129  $ & $-0.108  $ &$-0.61 $ & $-0.27$  &   $4    $ & $2   $ & $0.00285   $ & $-0.00050 $ & $ -0.00046 $ & $-0.00052 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $0    $ & $0   $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
15&            & $0.60000  $ & $65.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.99340   $ & $0.63039  $ & $ 0.62693  $ & $0.62438  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.63078  $ & $64.924  $ &$19.23 $ & $19.61$  &   $6014 $ & $5917$ & $3.04760   $ & $0.61957  $ & $ 0.61629  $ & $0.61378  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.61397  $\\
  &            & $0.04988  $ & $0.160   $ &$1.27  $ & $24.36$  &   $113  $ & $109 $ & $0.08937   $ & $0.01672  $ & $ 0.01672  $ & $0.01671  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.17174  $\\
  &$N=5325$    & $0.03078  $ & $-0.076  $ &$-0.77 $ & $-0.43$  &   $14   $ & $17  $ & $0.05420   $ & $-0.01082 $ & $ -0.01064 $ & $-0.01060 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
16&            & $0.60000  $ & $75.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.99340   $ & $0.63039  $ & $ 0.62693  $ & $0.62438  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.62745  $ & $74.878  $ &$19.25 $ & $19.68$  &   $6004 $ & $5903$ & $3.04163   $ & $0.62174  $ & $ 0.61828  $ & $0.61564  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.51097  $\\
  &            & $0.05355  $ & $0.311   $ &$1.13  $ & $26.15$  &   $114  $ & $109 $ & $0.09546   $ & $0.01802  $ & $ 0.01807  $ & $0.01810  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.16418  $\\
  &$N=2987$    & $0.02745  $ & $-0.122  $ &$-0.75 $ & $-0.36$  &   $4    $ & $3   $ & $0.04823   $ & $-0.00865 $ & $ -0.00865 $ & $-0.00873 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $0    $ & $0   $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
17&            & $0.60000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.99340   $ & $0.63039  $ & $ 0.62693  $ & $0.62438  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.62866  $ & $84.501  $ &$19.43 $ & $19.77$  &   $6005 $ & $5900$ & $3.04337   $ & $0.62176  $ & $ 0.61816  $ & $0.61542  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.48653  $\\
  &            & $0.03847  $ & $0.647   $ &$0.80  $ & $18.43$  &   $113  $ & $110 $ & $0.06741   $ & $0.01122  $ & $ 0.01150  $ & $0.01170  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.20143  $\\
  &$N=4157$    & $0.02866  $ & $-0.499  $ &$-0.57 $ & $-0.27$  &   $5    $ & $0   $ & $0.04997   $ & $-0.00862 $ & $ -0.00876 $ & $-0.00896 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
18&            & $0.60000  $ & $65.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.85280   $ & $0.62270  $ & $ 0.61922  $ & $0.61664  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.61446  $ & $65.011  $ &$59.20 $ & $59.42$  &   $6007 $ & $5903$ & $2.87687   $ & $0.61932  $ & $ 0.61575  $ & $0.61301  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.57379  $\\
  &            & $0.05740  $ & $0.159   $ &$3.67  $ & $27.76$  &   $111  $ & $112 $ & $0.09951   $ & $0.01534  $ & $ 0.01586  $ & $0.01623  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.17322  $\\
  &$N=5553$    & $0.01446  $ & $0.011   $ &$-0.80 $ & $-0.62$  &   $7    $ & $3   $ & $0.02407   $ & $-0.00338 $ & $ -0.00347 $ & $-0.00363 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
19&            & $0.60000  $ & $75.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.85280   $ & $0.62270  $ & $ 0.61922  $ & $0.61664  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.62097  $ & $74.904  $ &$59.27 $ & $59.52$  &   $6013 $ & $5912$ & $2.88637   $ & $0.61663  $ & $ 0.61316  $ & $0.61049  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.43891  $\\
  &            & $0.05745  $ & $0.270   $ &$2.93  $ & $26.58$  &   $112  $ & $110 $ & $0.09618   $ & $0.01537  $ & $ 0.01576  $ & $0.01604  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.16408  $\\
  &$N=4208$    & $0.02097  $ & $-0.096  $ &$-0.73 $ & $-0.52$  &   $13   $ & $12  $ & $0.03357   $ & $-0.00606 $ & $ -0.00606 $ & $-0.00615 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
20&            & $0.60000  $ & $85.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.85280   $ & $0.62270  $ & $ 0.61922  $ & $0.61664  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.63360  $ & $84.514  $ &$58.80 $ & $59.08$  &   $6014 $ & $5903$ & $2.90707   $ & $0.61424  $ & $ 0.61043  $ & $0.60750  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.40120  $\\
  &            & $0.04826  $ & $0.641   $ &$1.79  $ & $21.05$  &   $108  $ & $103 $ & $0.07753   $ & $0.01159  $ & $ 0.01209  $ & $0.01247  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.19007  $\\
  &$N=4325$    & $0.03360  $ & $-0.486  $ &$-1.20 $ & $-0.96$  &   $14   $ & $3   $ & $0.05427   $ & $-0.00846 $ & $ -0.00879 $ & $-0.00914 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
21&LL3         & $0.40000  $ & $  65.000$ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.40056 $ &  $0.42198 $ &  $0.44089    $ &   $--       $\\
  &$m_E=0.005$ & $0.41044  $ & $  64.854$ &$20.92 $ & $22.38$  &   $5998 $ & $5899$ & $2.64340   $ & $0.70565  $ & $ 0.70274  $ & $0.70049  $ & $0.36523 $ &  $0.38848 $ &  $0.40856    $ &   $2.79365  $\\
  &$DP=209$    & $0.04813  $ & $  4.498 $ &$17.29 $ & $35.99$  &   $117  $ & $118 $ & $0.08990   $ & $0.02690  $ & $ 0.02625  $ & $0.02579  $ & $0.15214 $ &  $0.14528 $ &  $0.13940    $ &   $0.21884  $\\
  &$N=8678$    & $0.01044  $ & $  -0.146$ &$0.92  $ & $2.34 $  &   $-2   $ & $-1  $ & $0.01420   $ & $-0.00483 $ & $ -0.00471 $ & $-0.00471 $ & $-0.03533$ &  $-0.03350$ &  $-0.03232   $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
22&            & $0.40000  $ & $  75.000$ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.40056 $ &  $0.42198 $ &  $0.44089    $ &   $--       $\\
  &            & $0.41403  $ & $  74.453$ &$18.55 $ & $19.46$  &   $6000 $ & $5898$ & $2.65755   $ & $0.70525  $ & $ 0.70220  $ & $0.69985  $ & $0.37925 $ &  $0.40185 $ &  $0.42151    $ &   $2.73725  $\\
  &            & $0.04591  $ & $  3.249 $ &$8.73  $ & $36.05$  &   $115  $ & $112 $ & $0.09075   $ & $0.02147  $ & $ 0.02139  $ & $0.02135  $ & $0.07994 $ &  $0.07652 $ &  $0.07361    $ &   $0.18144  $\\
  &$N=5888$    & $0.01403  $ & $  -0.547$ &$-1.45 $ & $-0.58$  &   $0    $ & $-2  $ & $0.02835   $ & $-0.00523 $ & $ -0.00525 $ & $-0.00536 $ & $-0.02131$ &  $-0.02014$ &  $-0.01938   $ &   $--       $\\
\end{tabular}
\begin{tabular}{ll rrrr rrrr rrrr rr}
\hline
No. &Cases     & $q=\frac{M_2}{M_1}$  & $i$ ($^{\circ}$) & $f_S$ (\%) & $f_C$ (\%) & $T_1$ (K) &$T_2$ (K) & $\Omega_1=\Omega_2$ & $\frac{L_1}{L_T}$ ($V$) & $\frac{L_1}{L_T}$ ($R$) & $\frac{L_1}{L_T}$ ($I$) & $\frac{L_3}{L_T^{\prime}}$ ($V$) & $\frac{L_3}{L_T^{\prime}}$ ($R$) & $\frac{L_3}{L_T^{\prime}}$ ($I$) & $\Sigma(O-C)^2$ \\
\hline
23&LL3         & $0.40000  $ & $  85.000$ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.40056 $ &  $0.42198 $ &  $0.44089    $ &   $--       $\\
  &$m_E=0.005$ & $0.40160  $ & $  84.115$ &$18.15 $ & $18.95$  &   $6000 $ & $5887$ & $2.63494   $ & $0.71236  $ & $ 0.70903  $ & $0.70647  $ & $0.38058 $ &  $0.40318 $ &  $0.42294    $ &   $2.73961  $\\
  &$DP=209$    & $0.03251  $ & $  3.956 $ &$5.12  $ & $24.78$  &   $115  $ & $110 $ & $0.06068   $ & $0.01695  $ & $ 0.01669  $ & $0.01652  $ & $0.05949 $ &  $0.05678 $ &  $0.05442    $ &   $0.30295  $\\
  &$N=11535$   & $0.00160  $ & $  -0.885$ &$-1.85 $ & $-1.09$  &   $0    $ & $-13 $ & $0.00574   $ & $0.00188  $ & $ 0.00158  $ & $0.00127  $ & $-0.01998$ &  $-0.01880$ &  $-0.01795   $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
24&            & $0.40000  $ & $  85.000$ &$60.00 $ & $60.00$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69996  $ & $ 0.69688  $ & $0.69459  $ & $0.39663 $ &  $0.41824 $ &  $0.43714    $ &   $--       $\\
  &            & $0.40419  $ & $  83.847$ &$56.14 $ & $56.99$  &   $6000 $ & $5888$ & $2.54624   $ & $0.70124  $ & $ 0.69790  $ & $0.69531  $ & $0.37169 $ &  $0.39498 $ &  $0.41494    $ &   $2.70150  $\\
  &            & $0.03651  $ & $  4.511 $ &$10.65 $ & $26.34$  &   $115  $ & $114 $ & $0.06489   $ & $0.01968  $ & $ 0.01924  $ & $0.01894  $ & $0.07598 $ &  $0.07199 $ &  $0.06861    $ &   $0.28091  $\\
  &$N=9307$    & $0.00419  $ & $  -1.153$ &$-3.86 $ & $-3.01$  &   $0    $ & $-12 $ & $0.01464   $ & $0.00129  $ & $ 0.00101  $ & $0.00072  $ & $-0.02494$ &  $-0.02326$ &  $-0.02220   $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
25&SL3         & $0.40000  $ & $65.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.06078 $ &  $0.06804 $ &  $0.07339    $ &   $--       $\\
  &$m_E=0.005$ & $0.41917  $ & $68.401  $ &$33.78 $ & $34.92$  &   $5999 $ & $5926$ & $2.62803   $ & $0.69426  $ & $ 0.69211  $ & $0.69043  $ & $0.20065 $ &  $0.20578 $ &  $0.20896    $ &   $2.70727  $\\
  &$DP=209$    & $0.04724  $ & $3.249   $ &$14.13 $ & $34.68$  &   $116  $ & $116 $ & $0.08829   $ & $0.02445  $ & $ 0.02404  $ & $0.02374  $ & $0.12776 $ &  $0.12530 $ &  $0.12349    $ &   $0.18196  $\\
  &$N=4376$    & $0.01917  $ & $3.401   $ &$13.78 $ & $14.88$  &   $-1   $ & $26  $ & $-0.00117  $ & $-0.01622 $ & $ -0.01534 $ & $-0.01477 $ & $0.13987 $ &  $0.13774 $ &  $0.13558    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
26&            & $0.40000  $ & $75.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.06078 $ &  $0.06804 $ &  $0.07339    $ &   $--       $\\
  &            & $0.41504  $ & $75.905  $ &$22.35 $ & $22.96$  &   $6000 $ & $5908$ & $2.65066   $ & $0.70211  $ & $ 0.69934  $ & $0.69720  $ & $0.08827 $ &  $0.09557 $ &  $0.10057    $ &   $2.62216  $\\
  &            & $0.03946  $ & $2.170   $ &$6.05  $ & $32.02$  &   $117  $ & $114 $ & $0.08079   $ & $0.01704  $ & $ 0.01717  $ & $0.01727  $ & $0.05954 $ &  $0.05854 $ &  $0.05778    $ &   $0.17991  $\\
  &$N=3673$    & $0.01504  $ & $0.905   $ &$2.35  $ & $2.92 $  &   $0    $ & $8   $ & $0.02146   $ & $-0.00838 $ & $ -0.00812 $ & $-0.00800 $ & $0.02749 $ &  $0.02753 $ &  $0.02718    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
27&            & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.06078 $ &  $0.06804 $ &  $0.07339    $ &   $--       $\\
  &            & $0.40902  $ & $85.848  $ &$20.37 $ & $20.96$  &   $5999 $ & $5898$ & $2.64425   $ & $0.70637  $ & $ 0.70335  $ & $0.70103  $ & $0.07107 $ &  $0.07867 $ &  $0.08397    $ &   $2.51548  $\\
  &            & $0.02121  $ & $1.735   $ &$2.00  $ & $14.57$  &   $115  $ & $109 $ & $0.03628   $ & $0.01114  $ & $ 0.01101  $ & $0.01090  $ & $0.03024 $ &  $0.02992 $ &  $0.02956    $ &   $0.16386  $\\
  &$N=7477$    & $0.00902  $ & $0.848   $ &$0.33  $ & $0.92 $  &   $-1   $ & $-2  $ & $0.01505   $ & $-0.00412 $ & $ -0.00410 $ & $-0.00418 $ & $0.01029 $ &  $0.01063 $ &  $0.01058    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
28&            & $0.40000  $ & $85.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69995  $ & $ 0.69688  $ & $0.69459  $ & $0.05665 $ &  $0.06482 $ &  $0.06949    $ &   $--       $\\
  &            & $0.41602  $ & $86.249  $ &$61.66 $ & $62.23$  &   $6004 $ & $5909$ & $2.55321   $ & $0.69132  $ & $ 0.68845  $ & $0.68622  $ & $0.07769 $ &  $0.08607 $ &  $0.09027    $ &   $2.45585  $\\
  &            & $0.02257  $ & $1.739   $ &$2.94  $ & $12.38$  &   $115  $ & $109 $ & $0.03130   $ & $0.01187  $ & $ 0.01173  $ & $0.01161  $ & $0.03036 $ &  $0.02970 $ &  $0.02921    $ &   $0.17296  $\\
  &$N=4540$    & $0.01602  $ & $1.249   $ &$1.66  $ & $2.19 $  &   $4    $ & $9   $ & $-0.07599  $ & $-0.00864 $ & $ -0.00844 $ & $-0.00837 $ & $0.02104 $ &  $0.02125 $ &  $0.02078    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
29&VSL3        & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00522 $ &  $0.00730 $ &  $0.00799    $ &   $--       $\\
  &$m_E=0.005$ & $0.41807  $ & $86.531  $ &$21.15 $ & $21.62$  &   $5994 $ & $5896$ & $2.65981   $ & $0.70154  $ & $ 0.69858  $ & $0.69631  $ & $0.03034 $ &  $0.03269 $ &  $0.03327    $ &   $2.49996  $\\
  &$DP=209$    & $0.01488  $ & $1.408   $ &$1.52  $ & $9.82 $  &   $115  $ & $109 $ & $0.02495   $ & $0.00758  $ & $ 0.00751  $ & $0.00745  $ & $0.02036 $ &  $0.02035 $ &  $0.02017    $ &   $0.16551  $\\
  &$N=4262$    & $0.01807  $ & $1.531   $ &$1.15  $ & $1.58 $  &   $-6   $ & $-4  $ & $0.03061   $ & $-0.00894 $ & $ -0.00887 $ & $-0.00889 $ & $0.02511 $ &  $0.02539 $ &  $0.02529    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
30&FL3         & $0.40000  $ & $65.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &$m_E=0.005$ & $0.42124  $ & $69.247  $ &$37.10 $ & $38.34$  &   $5997 $ & $5930$ & $2.62303   $ & $0.69148  $ & $ 0.68952  $ & $0.68799  $ & $0.18875 $ &  $0.18726 $ &  $0.18547    $ &   $2.69619  $\\
  &$DP=209$    & $0.04814  $ & $2.887   $ &$12.85 $ & $33.15$  &   $116  $ & $116 $ & $0.08478   $ & $0.02491  $ & $ 0.02451  $ & $0.02421  $ & $0.11699 $ &  $0.11560 $ &  $0.11463    $ &   $0.18131  $\\
  &$N=3105$    & $0.02124  $ & $4.247   $ &$17.10 $ & $18.30$  &   $-3   $ & $30  $ & $-0.00617  $ & $-0.01900 $ & $ -0.01793 $ & $-0.01721 $ & $0.18875 $ &  $0.18726 $ &  $0.18547    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
31&            & $0.40000  $ & $75.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.40365  $ & $76.973  $ &$25.22 $ & $25.88$  &   $5994 $ & $5910$ & $2.62185   $ & $0.70507  $ & $ 0.70258  $ & $0.70065  $ & $0.06110 $ &  $0.06103 $ &  $0.06058    $ &   $2.61157  $\\
  &            & $0.03200  $ & $1.852   $ &$5.56  $ & $24.98$  &   $117  $ & $115 $ & $0.06145   $ & $0.01513  $ & $ 0.01508  $ & $0.01506  $ & $0.05448 $ &  $0.05399 $ &  $0.05364    $ &   $0.19540  $\\
  &$N=3602$    & $0.00365  $ & $1.973   $ &$5.22  $ & $5.84 $  &   $-6   $ & $10  $ & $-0.00735  $ & $-0.00542 $ & $ -0.00488 $ & $-0.00455 $ & $0.06110 $ &  $0.06103 $ &  $0.06058    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
32&            & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.42037  $ & $86.727  $ &$21.36 $ & $21.82$  &   $5992 $ & $5895$ & $2.66365   $ & $0.70033  $ & $ 0.69739  $ & $0.69513  $ & $0.02854 $ &  $0.02888 $ &  $0.02879    $ &   $2.50103  $\\
  &            & $0.01396  $ & $1.374   $ &$1.48  $ & $9.12 $  &   $117  $ & $110 $ & $0.02329   $ & $0.00706  $ & $ 0.00700  $ & $0.00696  $ & $0.01902 $ &  $0.01891 $ &  $0.01885    $ &   $0.16745  $\\
  &$N=3411$    & $0.02037  $ & $1.727   $ &$1.32  $ & $1.78 $  &   $-8   $ & $-5  $ & $0.03445   $ & $-0.01016 $ & $ -0.01006 $ & $-0.01007 $ & $0.02854 $ &  $0.02888 $ &  $0.02879    $ &   $--       $\\
\end{tabular}
\begin{tabular}{ll rrrr rrrr rrrr rr}
\hline
No. &Cases     & $q=\frac{M_2}{M_1}$  & $i$ ($^{\circ}$) & $f_S$ (\%) & $f_C$ (\%) & $T_1$ (K) &$T_2$ (K) & $\Omega_1=\Omega_2$ & $\frac{L_1}{L_T}$ ($V$) & $\frac{L_1}{L_T}$ ($R$) & $\frac{L_1}{L_T}$ ($I$) & $\frac{L_3}{L_T^{\prime}}$ ($V$) & $\frac{L_3}{L_T^{\prime}}$ ($R$) & $\frac{L_3}{L_T^{\prime}}$ ($I$) & $\Sigma(O-C)^2$ \\
\hline
33&FL3         & $0.40000  $ & $65.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69996  $ & $ 0.69688  $ & $0.69459  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &$m_E=0.005$ & $0.41687  $ & $65.765  $ &$64.59 $ & $65.05$  &   $5984 $ & $5903$ & $2.54750   $ & $0.68831  $ & $ 0.68585  $ & $0.68394  $ & $0.05059 $ &  $0.04998 $ &  $0.04882    $ &   $2.63719  $\\
  &$DP=209$    & $0.04245  $ & $0.734   $ &$5.67  $ & $31.06$  &   $115  $ & $112 $ & $0.07869   $ & $0.01638  $ & $ 0.01672  $ & $0.01698  $ & $0.03931 $ &  $0.03845 $ &  $0.03785    $ &   $0.18003  $\\
  &$N=4601$    & $0.01687  $ & $0.765   $ &$4.59  $ & $5.01 $  &   $-16  $ & $3   $ & $0.01590   $ & $-0.01164 $ & $ -0.01104 $ & $-0.01066 $ & $0.05059 $ &  $0.04998 $ &  $0.04882    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
34&            & $0.40000  $ & $75.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69996  $ & $ 0.69688  $ & $0.69459  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.41338  $ & $75.935  $ &$63.53 $ & $64.00$  &   $5994 $ & $5906$ & $2.54435   $ & $0.69133  $ & $ 0.68866  $ & $0.68659  $ & $0.03688 $ &  $0.03694 $ &  $0.03615    $ &   $2.53879  $\\
  &            & $0.04340  $ & $1.033   $ &$5.18  $ & $32.26$  &   $114  $ & $111 $ & $0.08111   $ & $0.01657  $ & $ 0.01695  $ & $0.01724  $ & $0.03054 $ &  $0.03001 $ &  $0.02954    $ &   $0.17413  $\\
  &$N=2384$    & $0.01338  $ & $0.935   $ &$3.53  $ & $3.96 $  &   $-6   $ & $6   $ & $0.01275   $ & $-0.00863 $ & $ -0.00822 $ & $-0.00800 $ & $0.03688 $ &  $0.03694 $ &  $0.03615    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
35&            & $0.40000  $ & $85.000  $ &$60.04 $ & $60.04$  &   $6000 $ & $5900$ & $2.53160   $ & $0.69996  $ & $ 0.69688  $ & $0.69459  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.42760  $ & $87.123  $ &$62.99 $ & $63.43$  &   $5992 $ & $5901$ & $2.56941   $ & $0.68520  $ & $ 0.68241  $ & $0.68024  $ & $0.03912 $ &  $0.03923 $ &  $0.03871    $ &   $2.45470  $\\
  &            & $0.01587  $ & $1.398   $ &$2.29  $ & $8.19 $  &   $114  $ & $108 $ & $0.02124   $ & $0.00819  $ & $ 0.00809  $ & $0.00802  $ & $0.02111 $ &  $0.02089 $ &  $0.02056    $ &   $0.17549  $\\
  &$N=3443$    & $0.02760  $ & $2.123   $ &$2.99  $ & $3.39 $  &   $-8   $ & $1   $ & $0.03781   $ & $-0.01475 $ & $ -0.01448 $ & $-0.01435 $ & $0.03912 $ &  $0.03923 $ &  $0.03871    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
36&FNSL3       & $0.40000  $ & $65.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.06078 $ &  $0.06804 $ &  $0.07339    $ &   $--       $\\
  &$m_E=0.005$ & $0.43175  $ & $63.463  $ &$16.29 $ & $18.62$  &   $6026 $ & $5914$ & $2.69348   $ & $0.70081  $ & $ 0.69745  $ & $0.69486  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.91522  $\\
  &$DP=209$    & $0.08768  $ & $1.501   $ &$7.83  $ & $53.67$  &   $115  $ & $111 $ & $0.14038   $ & $0.03346  $ & $ 0.03338  $ & $0.03333  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.02598  $\\
  &$N=2420$    & $0.03175  $ & $-1.537  $ &$-3.71 $ & $-1.42$  &   $26   $ & $14  $ & $0.06428   $ & $-0.00968 $ & $ -0.01000 $ & $-0.01034 $ & $-0.06078$ &  $-0.06804$ &  $-0.07339   $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
37&            & $0.40000  $ & $75.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.06078 $ &  $0.06804 $ &  $0.07339    $ &   $--       $\\
  &            & $0.40578  $ & $73.133  $ &$15.34 $ & $16.16$  &   $6020 $ & $5903$ & $2.64991   $ & $0.71128  $ & $ 0.70783  $ & $0.70517  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.63362  $\\
  &            & $0.04296  $ & $0.639   $ &$1.49  $ & $35.00$  &   $114  $ & $110 $ & $0.08653   $ & $0.01911  $ & $ 0.01924  $ & $0.01933  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.16367  $\\
  &$N=6614$    & $0.00578  $ & $-1.867  $ &$-4.66 $ & $-3.88$  &   $20   $ & $3   $ & $0.02071   $ & $0.00080  $ & $ 0.00038  $ & $-0.00003 $ & $-0.06078$ &  $-0.06804$ &  $-0.07339   $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
38&            & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71048  $ & $ 0.70745  $ & $0.70520  $ & $0.06078 $ &  $0.06804 $ &  $0.07339    $ &   $--       $\\
  &            & $0.37725  $ & $81.629  $ &$15.71 $ & $16.53$  &   $6001 $ & $5875$ & $2.59309   $ & $0.72654  $ & $ 0.72288  $ & $0.72008  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $3.32460  $\\
  &            & $0.03353  $ & $1.420   $ &$1.39  $ & $27.26$  &   $115  $ & $109 $ & $0.06304   $ & $0.01309  $ & $ 0.01362  $ & $0.01401  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $1.20023  $\\
  &$N=8902$    & $-0.02275 $ & $-3.371  $ &$-4.29 $ & $-3.51$  &   $1    $ & $-25 $ & $-0.03611  $ & $0.01606  $ & $ 0.01543  $ & $0.01488  $ & $-0.06078$ &  $-0.06804$ &  $-0.07339   $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
39&FNVSL3      & $0.40000  $ & $85.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.62920   $ & $0.71049  $ & $ 0.70745  $ & $0.70520  $ & $0.00522 $ &  $0.00730 $ &  $0.00799    $ &   $--       $\\
  &$m_E=0.005$ & $0.39661  $ & $84.688  $ &$19.22 $ & $19.62$  &   $6001 $ & $5896$ & $2.62367   $ & $0.71288  $ & $ 0.70976  $ & $0.70737  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $2.43423  $\\
  &$DP=209$    & $0.00223  $ & $0.159   $ &$0.65  $ & $1.94 $  &   $115  $ & $111 $ & $0.00469   $ & $0.00090  $ & $ 0.00089  $ & $0.00094  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.15151  $\\
  &$N=8431$    & $-0.00339 $ & $-0.312  $ &$-0.78 $ & $-0.42$  &   $1    $ & $-4  $ & $-0.00553  $ & $0.00239  $ & $ 0.00231  $ & $0.00217  $ & $-0.00522$ &  $-0.00730$ &  $-0.00799   $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
40&HTS-NL3     & $0.20000  $ & $65.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.20720   $ & $0.81966  $ & $ 0.81751  $ & $0.81589  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &$m_E=0.005$ & $0.21131  $ & $64.775  $ &$18.02 $ & $20.17$  &   $5994 $ & $5898$ & $2.23380   $ & $0.81286  $ & $ 0.81080  $ & $0.80920  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $6.37881  $\\
  &$DP=500$    & $0.04095  $ & $0.778   $ &$3.20  $ & $1.49 $  &   $116  $ & $112 $ & $0.09118   $ & $0.02149  $ & $ 0.02156  $ & $0.02161  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.27268  $\\
  &$N=3103$    & $0.01131  $ & $-0.225  $ &$-2.02 $ & $0.13 $  &   $-6   $ & $-2  $ & $0.02660   $ & $-0.00681 $ & $ -0.00671 $ & $-0.00669 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $         $ & $        $ &$      $ & $     $  &   $     $ & $    $ & $          $ & $         $ & $          $ & $         $ & $        $ &  $        $ &  $           $ &   $         $\\
41&            & $0.20000  $ & $75.000  $ &$20.04 $ & $20.04$  &   $6000 $ & $5900$ & $2.20720   $ & $0.81966  $ & $ 0.81751  $ & $0.81589  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
  &            & $0.20334  $ & $74.756  $ &$19.05 $ & $20.22$  &   $5999 $ & $5905$ & $2.21499   $ & $0.81769  $ & $ 0.81553  $ & $0.81385  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $6.21266  $\\
  &$DP=500$    & $0.01027  $ & $0.613   $ &$1.09  $ & $28.03$  &   $115  $ & $111 $ & $0.02420   $ & $0.00555  $ & $ 0.00575  $ & $0.00590  $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $0.41640  $\\
  &$N=3056$    & $0.00334  $ & $-0.244  $ &$-0.99 $ & $0.18 $  &   $-1   $ & $5   $ & $0.00779   $ & $-0.00198 $ & $ -0.00198 $ & $-0.00205 $ & $0.00000 $ &  $0.00000 $ &  $0.00000    $ &   $--       $\\
\end{tabular}
\end{tiny}
\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\addtocounter{table}{-1}
\begin{table}
\caption{$Continued$}
\begin{center}
\begin{tiny}
\begin{tabular}{ll rrrr rrrr rrrr rr}
\hline
No. &Cases     & $q=\frac{M_2}{M_1}$  & $i$ ($^{\circ}$) & $f_S$ (\%) & $f_C$ (\%) & $T_1$ (K) &$T_2$ (K) & $\Omega_1=\Omega_2$ & $\frac{L_1}{L_T}$ ($V$) & $\frac{L_1}{L_T}$ ($R$) & $\frac{L_1}{L_T}$ ($I$) & $\frac{L_3}{L_T}$ ($V$) & $\frac{L_3}{L_T}$ ($R$) & $\frac{L_3}{L_T}$ ($I$) & $\Sigma(O-C)^2$ \\
\hline
42&HTS-NL3     & $0.20000  $ & $85.000 $ & $20.04 $ & $20.04 $ & $6000  $ & $5900  $ & $2.20720 $ & $0.81966  $ & $0.81751   $ & $0.81589   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &        \\
  &$m_E=0.005$ & $0.20082  $ & $84.706 $ & $18.48 $ & $19.39 $ & $5996  $ & $5893  $ & $2.20990 $ & $0.81958  $ & $0.81740   $ & $0.81570   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &6.06406 \\
  &$DP=500$    & $0.00132  $ & $0.276  $ & $1.37  $ & $3.15  $ & $115   $ & $110   $ & $0.00403 $ & $0.00061  $ & $0.00061   $ & $0.00067   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &0.24504 \\
  &$N=3415$    & $0.00082  $ & $-0.294 $ & $-1.56 $ & $-0.65 $ & $-4    $ & $-7    $ & $0.00270 $ & $-0.00009 $ & $-0.00011  $ & $-0.00019  $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &--      \\
  &            & $         $ & $       $ & $      $ & $      $ & $      $ & $      $ & $        $ & $         $ & $          $ & $          $ & $        $ & $        $ & $        $ &        \\
43&            & $0.40000  $ & $65.000 $ & $20.04 $ & $20.04 $ & $6000  $ & $5900  $ & $2.62920 $ & $0.71048  $ & $0.70745   $ & $0.70520   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &        \\
  &            & $0.41128  $ & $64.939 $ & $19.43 $ & $20.06 $ & $6008  $ & $5908  $ & $2.65079 $ & $0.70581  $ & $0.70281   $ & $0.70051   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &6.23256 \\
  &            & $0.04011  $ & $0.318  $ & $1.84  $ & $32.33 $ & $115   $ & $111   $ & $0.08090 $ & $0.01754  $ & $0.01764   $ & $0.01771   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &0.25974 \\
  &$N=4853$    & $0.01128  $ & $-0.061 $ & $-0.61 $ & $0.02  $ & $8     $ & $8     $ & $0.02159 $ & $-0.00468 $ & $-0.00464  $ & $-0.00469  $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &--      \\
  &            & $         $ & $       $ & $      $ & $      $ & $      $ & $      $ & $        $ & $         $ & $          $ & $          $ & $        $ & $        $ & $        $ &        \\
44&            & $0.40000  $ & $75.000 $ & $20.00 $ & $20.04 $ & $6000  $ & $5900  $ & $2.62920 $ & $0.71048  $ & $0.70745   $ & $0.70520   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &        \\
  &            & $0.41447  $ & $74.832 $ & $19.25 $ & $19.82 $ & $6004  $ & $5901  $ & $2.65749 $ & $0.70465  $ & $0.70157   $ & $0.69920   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &6.02068 \\
  &            & $0.03343  $ & $0.487  $ & $1.23  $ & $26.48 $ & $114   $ & $109   $ & $0.06672 $ & $0.01402  $ & $0.01425   $ & $0.01441   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &0.25525 \\
  &$N=3373$    & $0.01447  $ & $-0.168 $ & $-0.75 $ & $-0.22 $ & $4     $ & $1     $ & $0.02829 $ & $-0.00584 $ & $-0.00588  $ & $-0.00600  $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &--      \\
  &            & $         $ & $       $ & $      $ & $      $ & $      $ & $      $ & $        $ & $         $ & $          $ & $          $ & $        $ & $        $ & $        $ &        \\
45&            & $0.40000  $ & $85.000 $ & $20.00 $ & $20.04 $ & $6000  $ & $5900  $ & $2.62920 $ & $0.71048  $ & $0.70745   $ & $0.70520   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &        \\
  &            & $0.40014  $ & $84.967 $ & $19.68 $ & $20.07 $ & $5997  $ & $5896  $ & $2.62939 $ & $0.71044  $ & $0.70745   $ & $0.70514   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &5.79105 \\
  &            & $0.00193  $ & $0.156  $ & $0.46  $ & $1.47  $ & $116   $ & $111   $ & $0.00359 $ & $0.00071  $ & $0.00073   $ & $0.00081   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &0.23199 \\
  &$N=7360$    & $0.00014  $ & $-0.033 $ & $-0.32 $ & $0.03  $ & $-3    $ & $-4    $ & $0.00019 $ & $-0.00005 $ & $-0.00001  $ & $-0.00006  $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &--      \\
  &            & $         $ & $       $ & $      $ & $      $ & $      $ & $      $ & $        $ & $         $ & $          $ & $          $ & $        $ & $        $ & $        $ &        \\
46&            & $0.60000  $ & $65.000 $ & $20.04 $ & $20.04 $ & $6000  $ & $5900  $ & $2.99340 $ & $0.63039  $ & $0.62693   $ & $0.62438   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &        \\
  &            & $0.63612  $ & $64.910 $ & $19.10 $ & $19.45 $ & $6016  $ & $5920  $ & $3.05731 $ & $0.61776  $ & $0.61447   $ & $0.61194   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &6.21485 \\
  &            & $0.04577  $ & $0.138  $ & $1.11  $ & $22.11 $ & $110   $ & $106   $ & $0.08172 $ & $0.01520  $ & $0.01519   $ & $0.01517   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &0.27177 \\
  &$N=4684$    & $0.03612  $ & $-0.090 $ & $-0.94 $ & $-0.59 $ & $16    $ & $20    $ & $0.06391 $ & $-0.01262 $ & $-0.01246  $ & $-0.01243  $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &--      \\
  &            & $         $ & $       $ & $      $ & $      $ & $      $ & $      $ & $        $ & $         $ & $          $ & $          $ & $        $ & $        $ & $        $ &        \\
47&            & $0.60000  $ & $75.000 $ & $20.04 $ & $20.04 $ & $6000  $ & $5900  $ & $2.99340 $ & $0.63039  $ & $0.62693   $ & $0.62438   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &        \\
  &            & $0.63058  $ & $74.857 $ & $19.25 $ & $19.67 $ & $6008  $ & $5907  $ & $3.04706 $ & $0.62067  $ & $0.61721   $ & $0.61456   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &5.96769 \\
  &            & $0.05315  $ & $0.287  $ & $1.08  $ & $25.62 $ & $113   $ & $108   $ & $0.09394 $ & $0.01729  $ & $0.01733   $ & $0.01733   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &0.26214 \\
  &$N=3268$    & $0.03058  $ & $-0.143 $ & $-0.79 $ & $-0.37 $ & $8     $ & $7     $ & $0.05366 $ & $-0.00971 $ & $-0.00972  $ & $-0.00982  $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &--      \\
  &            & $         $ & $       $ & $      $ & $      $ & $      $ & $      $ & $        $ & $         $ & $          $ & $          $ & $        $ & $        $ & $        $ &        \\
48&            & $0.60000  $ & $85.000 $ & $20.04 $ & $20.04 $ & $6000  $ & $5900  $ & $2.99340 $ & $0.63039  $ & $0.62693   $ & $0.62438   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &        \\
  &            & $0.62962  $ & $84.488 $ & $19.41 $ & $19.74 $ & $6002  $ & $5897  $ & $3.04514 $ & $0.62148  $ & $0.61787   $ & $0.61512   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &5.92471 \\
  &            & $0.03878  $ & $0.647  $ & $0.75  $ & $18.62 $ & $110   $ & $109   $ & $0.06821 $ & $0.01133  $ & $0.01161   $ & $0.01179   $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &0.36991 \\
  &$N=3722$    & $0.02962  $ & $-0.512 $ & $-0.63 $ & $-0.30 $ & $2     $ & $-3    $ & $0.05174 $ & $-0.00891 $ & $-0.00906  $ & $-0.00925  $ & $0.00000 $ & $0.00000 $ & $0.00000 $ &--      \\
\hline
\end{tabular}
